Rethinking Transformer Connectivity: TLinFormer, A Path to Exact, Full Context-Aware Linear Attention

The Transformer architecture has become a cornerstone of modern artificial intelligence, but its core self-attention mechanism suffers from a complexity bottleneck that scales quadratically with sequence length, severely limiting its application in long-sequence tasks. To address this challenge, existing linear attention methods typically sacrifice model performance by relying on data-agnostic kernel approximations or restrictive context selection. This paper returns to the first principles of connectionism, starting from the topological structure of information flow, to introduce a novel linear attention architecture-\textbf{TLinFormer}. By reconfiguring neuron connection patterns, TLinFormer achieves strict linear complexity while computing exact attention scores and ensuring information flow remains aware of the full historical context. This design aims to bridge the performance gap prevalent between existing efficient attention methods and standard attention. Through a series of experiments, we systematically evaluate the performance of TLinFormer against a standard Transformer baseline on long-sequence inference tasks. The results demonstrate that TLinFormer exhibits overwhelming advantages in key metrics such as \textbf{inference latency}, \textbf{KV cache efficiency}, \textbf{memory footprint}, and \textbf{overall speedup}.

==> figures/TLF_window_view.tex <==

\begin{tikzpicture}[
    % --- 定义通用样式，方便全局修改 ---
    font=\sansmath\sffamily, % 设置图形中的字体为无衬线字体，更现代化
    rect_style/.style={draw=black!80, line width=0.8pt},             % 矩形边框样式
    proj_line/.style={-Latex, line width=0.6pt, gray, dashed},      % 投影线样式
    dim_arrow/.style={<->, >=Stealth, line width=0.6pt, black!80},   % 尺寸标注箭头样式
    dim_label/.style={fill=white, inner sep=2pt, font=\small}        % 尺寸标签样式
]
    % --- 定义颜色 ---
    \colorlet{colorA}{yellow!50}
    \colorlet{colorB}{blue!50}

    % --- 定义尺寸 ---
    \def\woh{4}
    \def\w{2.5}
    \def\h{2}
    \def\baselineY{-1.5}
    \def\dimlineY{2.6}

    % --- 绘制带阴影和颜色的矩形 ---
    % 将两个矩形放在一个 "scope" 环境中，以便整体添加阴影
    \begin{scope}[blur shadow={shadow opacity=25, shadow blur steps=5}]
        % 使用 \filldraw 命令填充颜色并绘制边框
        \filldraw[fill=colorA, rect_style] (0,0) rectangle (\woh, \h);
        \filldraw[fill=colorB, rect_style] (\woh,0) rectangle (\woh + \w, \h);
    \end{scope}

    % --- 绘制水平基线 ---
    \draw[line width=1pt] (-1.5, \baselineY) -- (\woh + \w, \baselineY) 
        node[midway, below]{$N$};

    % --- 绘制从矩形到基线的投影线 ---
    % 左侧的线条使用曲线来模仿手绘的感觉，更生动
    \draw[proj_line] (0,0) -- (-1.5, \baselineY);
    \draw[proj_line] (\woh,0) -- (\woh, \baselineY);
    \draw[proj_line] (\woh + \w, 0) -- (\woh + \w, \baselineY);

    % --- 绘制尺寸标注 ---
    \draw[dim_arrow] (0, \dimlineY) -- (\woh, \dimlineY)
        node[midway, dim_label] {$W_{oh}$};
    \draw[dim_arrow] (\woh, \dimlineY) -- (\woh + \w, \dimlineY)
        node[midway, dim_label] {$W_{og}$};

    \pgfmathsetmacro {\startXh} {\woh + \w + 0.5}
    \draw[dim_arrow] (\startXh, 0) -- (\startXh, \h)
        node[midway, dim_label] {$H$};

\end{tikzpicture}


==> figures/TLinFormer_stack.tex <==

\begin{tikzpicture}
    \pgfmathsetmacro {\height} {1}
    \pgfmathsetmacro {\gap} {0.5}
    \pgfmathsetmacro {\num} {3}
    \pgfmathsetmacro {\yposFinal} {\height * \num + (\num + 1) * \gap}


    \foreach \i in {1,...,\num} {
        \pgfmathsetmacro{\ypos}{(\height + \gap) * (\i - 1) + \height/2};

        \pgfmathparse{ifthenelse(\i==2, 1, 0)}
        \ifnum\pgfmathresult=1
            \def\mtext{...}       % 中间节点用省略号
        \else
            \def\mtext{TLinFormer}  % 其他节点
        \fi
        \node[draw, rounded corners=10pt, fill=cyan!20, thick, minimum width=3.6cm, minimum height=\height cm] (T\i) at (2,\ypos cm) {\mtext};
    }
 
    \foreach \i in {1,...,2} {
        \pgfmathtruncatemacro{\nexti}{\i + 1}   % 矩形高度
        \draw[-{Stealth[length=3mm, width=2mm]}] (T\i.north)  -- (T\nexti.south) ;
    }
    
    \node[below] (TEXT-1) at (2,-\gap cm) {Input};
    \node[below] (TEXT-2) at (2,\yposFinal cm) {Output};

    \draw[-{Stealth[length=3mm, width=2mm]}] (TEXT-1.north)  -- (T1.south) ;
    \draw[-{Stealth[length=3mm, width=2mm]}] (T\num.north)  -- (TEXT-2.south) ;
    
    % 蓝色大括号
    \draw[black,decorate,decoration={brace,amplitude=10},thick]
    ([xshift=0.3cm]T\num.east)  -- ([xshift=0.3cm]T1.east) node[midway, right=0.6cm] {Nx layers};

\end{tikzpicture}


==> figures/a_mlp_causal_transformer.tex <==

\begin{tikzpicture}[
    % --- 樣式定義 ---
    % 基礎節點樣式
    neuron/.style={circle, draw, minimum size=1cm},
    % 繼承自 neuron 的具體節點樣式
    input/.style={neuron, fill=green!50},
    hidden/.style={neuron, fill=blue!50},
    output/.style={neuron, fill=red!50},
    memory/.style={neuron, fill=orange!50}, % 添加了 memory 樣式
    context/.style={neuron, fill=yellow!50}, % 添加了 context 樣式
    % 箭頭樣式
    arrow/.style={->, >=latex, thick}, % 添加了 arrow 樣式
]
    
    \def \numX {5}
    \def \numXc {3}
    \def \numXg {2}
    \def \numCH {2}
    \def \numXH {2}
    \def \numO {2}
    

    % {#1:变量名} {#2: startx} {#3:y坐标} {#4:节点数} {#5:样式} {#6:显示信息}
    \genLeftAlignedNodeLayer{X}{0}{0}{\numX}{input}{x}{}

    \genLeftAlignedNodeLayer{C1}{2}{2}{\numCH}{context}{c}{1}
    \genLeftAlignedNodeLayer{C2}{2}{4}{\numCH}{context}{c}{2}
    \genLeftAlignedNodeLayer{C3}{0}{6}{\numXc}{context}{c}{3}
    

    \genLeftAlignedNodeLayer{H1}{6}{2}{\numXH}{hidden}{h}{1}
    \genLeftAlignedNodeLayer{H2}{6}{4}{\numXH}{hidden}{h}{2}

    \genLeftAlignedNodeLayer{O}{6}{6}{\numO}{output}{o}{}
    
    \genFullconnect{X}{1}{\numXc}{C1}{1}{\numCH}
    \genFullconnect{X}{1}{\numXc}{H1}{1}{\numXH}
    \genCausalFullconnect{X}{4}{\numXg}{H1}{1}{\numXH}

    \genFullconnect{C1}{1}{\numCH}{C2}{1}{\numCH}
    \genFullconnect{C1}{1}{\numCH}{H2}{1}{\numXH}   

    \genCausalFullconnect{H1}{1}{\numXH}{H2}{1}{\numXH} 

    \genFullconnect{C2}{1}{\numCH}{C3}{1}{\numXc}
    \genFullconnect{C2}{1}{\numCH}{O}{1}{\numO}   

    \genCausalFullconnect{H2}{1}{\numXH}{O}{1}{\numO}   

\end{tikzpicture}


==> figures/a_mlp_no_causal_transformer.tex <==
\begin{tikzpicture}[
    % --- 樣式定義 ---
    % 基礎節點樣式
    neuron/.style={circle, draw, minimum size=1cm},
    % 繼承自 neuron 的具體節點樣式
    input/.style={neuron, fill=green!50},
    hidden/.style={neuron, fill=blue!50},
    output/.style={neuron, fill=red!50},
    memory/.style={neuron, fill=orange!50}, % 添加了 memory 樣式
    context/.style={neuron, fill=yellow!50}, % 添加了 context 樣式
    % 箭頭樣式
    arrow/.style={->, >=latex, thick}, % 添加了 arrow 樣式
]
    
    \def \numX {5}
    \def \numXc {3}
    \def \numXg {2}
    \def \numCH {2}
    \def \numXH {2}
    \def \numO {2}
    

    % {#1:变量名} {#2: startx} {#3:y坐标} {#4:节点数} {#5:样式} {#6:显示信息}
    \genLeftAlignedNodeLayer{X}{0}{0}{\numX}{input}{x}{}

    \genLeftAlignedNodeLayer{C1}{2}{2}{\numCH}{context}{c}{1}
    \genLeftAlignedNodeLayer{C2}{2}{4}{\numCH}{context}{c}{2}
    \genLeftAlignedNodeLayer{C3}{0}{6}{\numXc}{context}{c}{3}
    

    \genLeftAlignedNodeLayer{H1}{6}{2}{\numXH}{hidden}{h}{1}
    \genLeftAlignedNodeLayer{H2}{6}{4}{\numXH}{hidden}{h}{2}

    \genLeftAlignedNodeLayer{O}{6}{6}{\numO}{output}{o}{}

    \genFullconnect{X}{1}{\numX}{C1}{1}{\numCH}
    \genFullconnect{X}{1}{\numX}{H1}{1}{\numXH}

    \genFullconnect{C1}{1}{\numCH}{C2}{1}{\numCH}
    \genFullconnect{C1}{1}{\numCH}{H2}{1}{\numXH}   
    \genFullconnect{H1}{1}{\numXH}{C2}{1}{\numCH}
    \genFullconnect{H1}{1}{\numXH}{H2}{1}{\numXH} 

    \genFullconnect{C2}{1}{\numCH}{C3}{1}{\numXc}
    \genFullconnect{C2}{1}{\numCH}{O}{1}{\numO}   
    \genFullconnect{H2}{1}{\numXH}{C3}{1}{\numXc}
    \genFullconnect{H2}{1}{\numXH}{O}{1}{\numO}   

\end{tikzpicture}


==> figures/a_vae_like_causal_transformer.tex <==

\begin{tikzpicture}[
    % --- 樣式定義 ---
    % 基礎節點樣式
    neuron/.style={circle, draw, minimum size=1cm},
    % 繼承自 neuron 的具體節點樣式
    input/.style={neuron, fill=green!50},
    hidden/.style={neuron, fill=blue!50},
    output/.style={neuron, fill=red!50},
    memory/.style={neuron, fill=orange!50}, % 添加了 memory 樣式
    context/.style={neuron, fill=yellow!50}, % 添加了 context 樣式
    % 箭頭樣式
    arrow/.style={->, >=latex, thick}, % 添加了 arrow 樣式
]
    
    \def \numX {6}
    \def \numXc {3}
    \def \numXg {2}
    \def \numCH {2}
    \def \numXH {2}
    \def \numO {2}
    

    % {#1:变量名} {#2: startx} {#3:y坐标} {#4:节点数} {#5:样式} {#6:显示信息}
    \genLeftAlignedNodeLayer{X}{0}{0}{\numX}{input}{x}{}

    \genLeftAlignedNodeLayer{C1}{2}{2}{3}{context}{c}{1}
    \genLeftAlignedNodeLayer{C2}{4}{4}{2}{context}{c}{2}
    \genLeftAlignedNodeLayer{C3}{4}{6}{2}{context}{c}{3}
    \genLeftAlignedNodeLayer{C4}{2}{8}{3}{context}{c}{4}
    \genLeftAlignedNodeLayer{C5}{0}{10}{4}{context}{c}{5}
    

    \genLeftAlignedNodeLayer{H1}{8}{2}{\numXH}{hidden}{h}{1}
    \genLeftAlignedNodeLayer{H2}{8}{4}{\numXH}{hidden}{h}{2}
    \genLeftAlignedNodeLayer{H3}{8}{6}{\numXH}{hidden}{h}{3}
    \genLeftAlignedNodeLayer{H4}{8}{8}{\numXH}{hidden}{h}{4}

    \genLeftAlignedNodeLayer{O}{8}{10}{\numO}{output}{o}{}
    
    % \genFullconnect{X}{1}{\numXc}{C1}{1}{\numCH}
    % \genFullconnect{X}{1}{\numXc}{H1}{1}{\numXH}
    % \genCausalFullconnect{X}{4}{\numXg}{H1}{1}{\numXH}

    % \genFullconnect{C1}{1}{\numCH}{C2}{1}{\numCH}
    % \genFullconnect{C1}{1}{\numCH}{H2}{1}{\numXH}   

    % \genCausalFullconnect{H1}{1}{\numXH}{H2}{1}{\numXH} 

    % \genFullconnect{C2}{1}{\numCH}{C3}{1}{\numXc}
    % \genFullconnect{C2}{1}{\numCH}{O}{1}{\numO}   

    % \genCausalFullconnect{H2}{1}{\numXH}{O}{1}{\numO}   

\end{tikzpicture}


==> figures/causal_self_attention.tex <==
\begin{tikzpicture}[
    neuron/.style={circle, draw, minimum size=0.8cm},
    input/.style={neuron, fill=green!50},
    hidden/.style={neuron, fill=blue!50},
    output/.style={neuron, fill=red!50},
    >=latex,
    scale=0.8, transform shape
]
    \def\numI{3}
    \def\numO{3}
    \genNodeLayer{I}{0}{0}{\numI}{input}{x}{}
    \genNodeLayer{O}{0}{3}{\numO}{output}{o}{}
    \genCausalFullconnect{I}{1}{\numI}{O}{1}{\numO}
\end{tikzpicture}


==> figures/cross_attention.tex <==
\begin{tikzpicture}[
    neuron/.style={circle, draw, minimum size=0.8cm},
    input/.style={neuron, fill=green!50},
    hidden/.style={neuron, fill=blue!50},
    output/.style={neuron, fill=red!50},
    context/.style={neuron, fill=yellow!50}, % 添加了 context 樣式
    >=latex,
    scale=0.8, transform shape
]
    \def\numC{1}
    \def\numI{2}
    \def\numO{2}

    \genNodeLayer{C}{0}{0}{\numC}{context}{c}{}
    \genNodeLayer{I}{1}{0}{\numI}{input}{x}{}
    \genNodeLayer{O}{0.5}{3}{\numO}{output}{o}{}
    \genFullconnect{C}{1}{\numC}{O}{1}{\numO}
    \genFullconnect{I}{1}{\numI}{O}{1}{\numO}
\end{tikzpicture}


==> figures/focused_attention.tex <==
\begin{tikzpicture}[
    neuron/.style={circle, draw, minimum size=0.8cm},
    input/.style={neuron, fill=green!50},
    hidden/.style={neuron, fill=blue!50},
    output/.style={neuron, fill=red!50},
    >=latex,
    scale=0.8, transform shape
]
    \def\numI{3}
    \def\numO{2}
    \genNodeLayer{I}{0}{0}{\numI}{input}{x}{}
    \genNodeLayer{O}{0.5}{3}{\numO}{output}{o}{}
    \genFullconnect{I}{1}{\numI}{O}{1}{\numO}
\end{tikzpicture}


==> figures/mlp.tex <==
\begin{tikzpicture}[
    neuron/.style={circle, draw, minimum size=1cm},
    input/.style={neuron, fill=green!50},
    hidden/.style={neuron, fill=blue!50},
    output/.style={neuron, fill=red!50},
    >=latex
]

% 定义此图的网络参数
\def\numI{3}
\def\numH{4}
\def\numO{2}


% 参数: {#1:变量名} {#1:x坐标} {#1:y坐标} {#4:节点数} {#5:样式} {#6:显示信息} {#7:右下标}
\genNodeColumnLayer{I}{0}{-3}{\numI}{input}{x}{1}
\genNodeColumnLayer{H1}{2}{-4}{\numH}{hidden}{h}{1}
\genNodeColumnLayer{H2}{4}{-4}{\numH}{hidden}{h}{2}
\genNodeColumnLayer{O}{6}{-2}{\numO}{output}{o}{1}


\genFullconnect{I}{1}{\numI}{H1}{1}{\numH}
\genFullconnect{H1}{1}{\numH}{H2}{1}{\numH}
\genFullconnect{H2}{1}{\numH}{O}{1}{\numO}

\end{tikzpicture}


==> figures/self_attention.tex <==
\begin{tikzpicture}[
    neuron/.style={circle, draw, minimum size=0.8cm}, % 缩小节点尺寸以适应排列
    input/.style={neuron, fill=green!50},
    hidden/.style={neuron, fill=blue!50},
    output/.style={neuron, fill=red!50},
    >=latex,
    scale=0.8, transform shape % 整体缩放TikZ图形
]
    \def\numI{3}
    \def\numO{3}
    \genNodeLayer{I}{0}{0}{\numI}{input}{x}{}
    \genNodeLayer{O}{0}{3}{\numO}{output}{o}{}
    \genFullconnect{I}{1}{\numI}{O}{1}{\numO}
\end{tikzpicture}


==> figures/standard_transformer_mlp_view.tex <==
\begin{tikzpicture}[
    % --- 樣式定義 ---
    % 基礎節點樣式
    neuron/.style={circle, draw, minimum size=1cm},
    % 繼承自 neuron 的具體節點樣式
    input/.style={neuron, fill=green!50},
    hidden/.style={neuron, fill=blue!50},
    output/.style={neuron, fill=red!50},
    memory/.style={neuron, fill=orange!50}, % 添加了 memory 樣式
    context/.style={neuron, fill=yellow!50}, % 添加了 context 樣式
    % 箭頭樣式
    arrow/.style={->, >=latex, thick}, % 添加了 arrow 樣式
  ]
    
    \def \numX {5}
    \def \numXc {1}
    \def \numXg {2}
    \def \numCH {1}
    \def \numXH {2}
    \def \numO {2}
    
    % {#1:变量名} {#2: startx} {#3:y坐标} {#4:节点数} {#5:样式} {#6:显示信息}
    \genLeftAlignedNodeLayer{X}{0}{0}{\numX}{input}{x}{}
  
    \genLeftAlignedNodeLayer{C}{2}{2}{\numCH}{context}{c}{}
  
    \genLeftAlignedNodeLayer{H1}{6}{4}{\numXH}{hidden}{h}{1}
    \genLeftAlignedNodeLayer{H2}{6}{6}{\numXH}{hidden}{h}{2}
  
    \genLeftAlignedNodeLayer{O}{6}{8}{\numO}{output}{o}{1}
  
    % 蓝色大括号（从c1下方引出，括住x1-x3）
    \draw[blue,decorate,decoration={brace,amplitude=20},thick]
        ([yshift=0.1cm]X-1.north) -- ([yshift=0.1cm]X-3.north);
  
  
    \genFullconnect{C}{1}{\numXc}{H1}{1}{\numXH}
    \genFullconnect{C}{1}{\numXc}{H2}{1}{\numXH}
    \genFullconnect{C}{1}{\numXc}{O}{1}{\numXH}
    \genCausalFullconnect{X}{4}{\numXg}{H1}{1}{\numXH}
    \genCausalFullconnect{H1}{1}{\numXH}{H2}{1}{\numXH}
    \genCausalFullconnect{H2}{1}{\numXH}{O}{1}{\numXH}
  
  \end{tikzpicture}
  

==> figures/wog_slide.tex <==
    % 强烈建议在tikzpicture环境中也设置font，避免全局影响
    \begin{tikzpicture}[
        font=\sffamily,
        >=latex,
        block/.style={draw, rectangle, minimum height=1.5cm, minimum width=3cm, line width=1pt},
        brace/.style={decorate, decoration={brace, amplitude=5pt, raise=5pt}, line width=1pt}
    ]

    % --- 绘制各个窗口/块 (使用positioning库，代码更清晰) ---
    % 绘制第一个块
    \node[block, fill=blue!20, label=below:\(X_0\)] (block0) {Chunk 0};

    % 绘制第二个块，位于第一个块的右边
    \node[block, fill=green!20, label=below:\(X_1\), right=0cm of block0] (block1) {Chunk 1};

    % 绘制第三个块
    \node[block, fill=orange!20, pattern=north east lines, pattern color=orange!50, label=below:\(X_2\), right=0cm of block1] (block2) {Chunk 2};

    % 绘制省略号
    \node[right=0.5cm of block2, font=\Large] (ellipsis) {\textbf{...}};
    
    % --- 在顶部添加总序列标签 ---
    % 使用所有元素的bounding box来确定标签位置，更稳健
    \node[above=0.6cm of block1] {Input Sequence \(X\)};


    % --- 标注窗口长度 W_og ---
    \draw[brace] (block0.north west) -- (block0.north east) node[midway, above=10pt] {$W_{og}$};
    
    % --- 标注滑动和步长 S (已修正) ---
    % 直接连接两个块的南锚点
    \draw[->, thick, red!80!black, shorten <=2pt, shorten >=2pt] 
        ([yshift=-20pt]block0.south) -- 
        node[midway, below=2pt, text=red!80!black] {Slide / Stride \(S = W_{og}\)} 
        ([yshift=-20pt]block1.south);

    \end{tikzpicture}
    
